SAIR: Cost-Efficient Multi-Stage ML Pipeline Autoscaling via In-Context Reinforcement Learning

Multi-stage ML inference pipelines are difficult to autoscale because of heterogeneous resources, cross-stage coupling, and dynamic bottleneck migration. Production controllers ignore cross-stage effects, and learning-based autoscalers require offline training data that is unavailable for new pipelines. We present SAIR, an autoscaler for the zero-shot deployment setting that uses an LLM as an in-context reinforcement learning controller, improving its policy online from reward-labeled experience tuples stored in-context. SAIR combines Pareto-dominance reward shaping with a provable separation margin between dominated and non-dominated actions, Bayesian-surprise experience retrieval, and a user-space CUDA interception layer that delivers continuous GPU rate control with sub-millisecond actuation overhead. We prove a regret bound that decomposes into retrieval coverage and LLM selection components, each mapping to a concrete SAIR mechanism. On four ML serving pipelines under three workload patterns, SAIR achieves the best or tied-best P99 latency in every configuration (up to 50% reduction over the next baseline); billable cost is reduced through replica consolidation, and effective cost (which captures GPU rate-control savings under co-location or MIG) by up to 97% under GPU sharing (best case; representative 30-60% over the next-best baseline), validated by co-location measurements on the physical testbed. SAIR matches the steady-state performance of a warm-started controller within 2-3 decision intervals and achieves 86% bottleneck detection accuracy, all from online experience alone.

==> figures/overview.tex <==
% SAIR system overview.
% Requires \usetikzlibrary{arrows.meta,calc,backgrounds,shapes.geometric}.
\definecolor{ovsys}{HTML}{1F4E79}
\definecolor{ovmem}{HTML}{2B7A62}
\definecolor{ovllm}{HTML}{C98A1E}
\definecolor{ovinfra}{HTML}{6B7280}
\definecolor{ovink}{HTML}{374151}
\definecolor{ovsla}{HTML}{B8460F}
% card: x0, width, role color (cards span y in [2.45, 4.1])
\newcommand{\ovcard}[3]{%
  \draw[draw=#3!55, fill=white, line width=0.6pt, rounded corners=2.5pt]
    (#1,2.45) rectangle ++(#2,1.65);}
% title above a card: x0, step number, role color, text
\newcommand{\ovtitle}[4]{%
  \node[num, fill=#3] at ({#1+0.1},4.27) {#2};
  \node[anchor=west, font=\fontsize{6.5}{7.5}\selectfont\bfseries, inner sep=0pt]
    at ({#1+0.24},4.27) {#4};}
% pod with one replica shadow: x0, x1
\newcommand{\ovpod}[2]{%
  \draw[fill=black!4, draw=black!22, rounded corners=1.5pt, line width=0.4pt]
    ({#1+0.07},0.24) rectangle ({#2+0.07},1.19);
  \draw[fill=white, draw=ovinfra!75, rounded corners=1.5pt, line width=0.5pt]
    (#1,0.17) rectangle (#2,1.12);}
% queue holding three requests: x0
\newcommand{\ovqueue}[1]{%
  \draw[fill=white, draw=ovinfra!75, rounded corners=1pt, line width=0.5pt]
    (#1,0.45) rectangle ({#1+0.65},0.85);
  \foreach \i in {0,1,2}
    \fill[ovinfra!55] ({#1+0.09+\i*0.17},0.6) rectangle ++(0.11,0.11);}
% retrieval row: y0, reward, style
\newcommand{\ovrow}[3]{%
  \draw[row#3] (0.1,#1) rectangle (2.05,{#1+0.27});
  \node[micro, anchor=west, inner sep=1pt] at (0.14,{#1+0.135}) {$(x,a,r)$};
  \node[micro, anchor=east, inner sep=1pt, text=ovmem!80!black] at (2.01,{#1+0.135}) {$r{=}{+}#2$};}
\newcommand{\jk}[1]{\textcolor{ovsys}{"#1"}}
\newcommand{\jv}[1]{\textcolor{ovllm!70!black}{#1}}
\begin{tikzpicture}[
  x=1cm, y=1cm, >={Stealth[length=4pt,width=3.4pt]},
  font=\scriptsize, text=ovink,
  tiny/.style={font=\fontsize{6}{7}\selectfont},
  micro/.style={font=\fontsize{5.5}{6.5}\selectfont},
  json/.style={font=\fontsize{5.5}{6.5}\ttfamily, anchor=base west, inner sep=0pt},
  num/.style={circle, text=white, font=\fontsize{5.5}{6}\selectfont\bfseries,
              inner sep=0pt, minimum size=7.5pt},
  flow/.style={->, line width=0.6pt, draw=ovink},
  data/.style={->, line width=0.8pt, draw=ovink},
  act/.style={->, line width=0.7pt, draw=ovsys},
  tele/.style={->, line width=0.7pt, draw=ovinfra, dash pattern=on 2.2pt off 1.4pt},
  rowsel/.style={fill=ovmem!12, draw=ovmem, line width=0.5pt, rounded corners=1pt},
  rowoff/.style={fill=black!3, draw=black!20, line width=0.4pt, rounded corners=1pt},
  podlbl/.style={align=center, font=\fontsize{6.5}{7.8}\selectfont},
  plane/.style={fill=white, inner sep=1.5pt, font=\fontsize{6.5}{7.5}\selectfont\bfseries,
                text=ovink!85, anchor=west},
  pics/chip/.style={code={
    \foreach \p in {-0.06,0,0.06} {
      \draw[#1, line width=0.4pt] (-0.15,\p) -- (0.15,\p);
      \draw[#1, line width=0.4pt] (\p,-0.15) -- (\p,0.15);
    }
    \draw[#1, fill=white, line width=0.5pt, rounded corners=0.5pt] (-0.1,-0.1) rectangle (0.1,0.1);
    \fill[#1] (-0.045,-0.045) rectangle (0.045,0.045);
  }},
]

% ======================= planes =======================
\begin{scope}[on background layer]
  \foreach \y/\h in {2.3/2.25, 0/1.45}
    \draw[fill=black!2.5, draw=black!18, line width=0.5pt, rounded corners=4pt]
      (0,\y) rectangle ++(13.9,\h);
\end{scope}
\node[plane, anchor=east] at (13.65,4.55) {SAIR control plane};
\node[plane, anchor=east] at (13.65,1.45) {Data plane};

% ======================= control plane =======================
% (1) Observe: telemetry chart
\ovcard{0.15}{1.55}{ovsys}
\ovtitle{0.15}{1}{ovsys}{Observe $x_t$}
\begin{scope}[shift={(0.15,2.45)}]
  \draw[ovinfra, line width=0.4pt] (0.12,1.5) -- (0.12,0.63) -- (1.45,0.63);
  \draw[ovsla, densely dashed, line width=0.5pt] (0.12,1.17) -- (1.45,1.17);
  \node[micro, text=ovsla, anchor=south east, inner sep=1pt] at (1.45,1.17) {SLA};
  \draw[ovsys, line width=0.7pt] plot coordinates {(0.15,0.8) (0.3,0.85) (0.45,1.05)
    (0.57,1.4) (0.7,0.97) (0.85,0.85) (1.0,0.79) (1.15,0.83) (1.3,0.77) (1.43,0.8)};
  \node[micro, anchor=north west, inner sep=1pt] at (0.14,1.52) {P99};
  \draw[ovinfra, line width=0.4pt] (0.12,0.15) -- (0.84,0.15);
  \foreach \x/\h in {0.25/0.3, 0.47/0.42, 0.69/0.2}
    \fill[ovsys!50] (\x-0.07,0.15) rectangle (\x+0.07,0.15+\h);
  \node[micro, anchor=west, inner sep=1pt] at (0.86,0.33) {$q_i, u_i$};
\end{scope}

% (2) Pareto reward: latency-cost frontier
\ovcard{2.15}{1.55}{ovmem}
\ovtitle{2.15}{2}{ovmem!80!black}{Pareto reward}
\begin{scope}[shift={(2.15,2.45)}]
  \draw[ovinfra, line width=0.4pt] (0.13,1.5) -- (0.13,0.27) -- (1.45,0.27);
  \node[micro, anchor=west, inner sep=1pt] at (0.15,1.48) {cost};
  \node[micro, anchor=north east, inner sep=1pt] at (1.47,0.27) {latency};
  \foreach \p in {(0.9,1.18),(1.2,0.93),(1.35,1.13),(0.73,1.33),(1.1,0.71)}
    \fill[black!30] \p circle (0.035);
  \draw[ovmem, line width=0.7pt] (0.27,1.37) -- (0.27,1.23) -| (0.47,0.83) -| (0.73,0.55)
    -| (1.07,0.41) -- (1.43,0.41);
  \foreach \p in {(0.27,1.23),(0.47,0.83),(0.73,0.55),(1.07,0.41)}
    \fill[ovmem] \p circle (0.04);
  \node[star, star points=5, star point ratio=2.2, fill=ovllm, inner sep=0pt,
        minimum size=6pt] at (0.6,0.65) {};
  \node[micro, anchor=north east, inner sep=1pt] at (1.51,1.56) {{\color{ovllm}$\bigstar$}\,$a_{t{-}1}$};
\end{scope}

% (3) Experience memory and Bayesian-surprise retrieval
\ovcard{4.15}{2.15}{ovmem}
\ovtitle{4.15}{3}{ovmem!80!black}{Retrieve}
\begin{scope}[shift={(4.15,2.45)}]
  \node[micro, anchor=west, text=ovinfra, inner sep=1pt] at (0.08,1.43) {buffer $\mathcal{D}$ ($r > r_{min}$)};
  \ovrow{0.97}{0.85}{off}
  \ovrow{0.64}{1.31}{sel}
  \ovrow{0.31}{0.96}{sel}
  \draw[rowsel] (0.1,0.09) rectangle (0.22,0.21);
  \node[micro, anchor=west, inner sep=1pt] at (0.25,0.15) {top-$M$ by surprise};
\end{scope}

% (4) Query the LLM policy: prompt + LLM, grouped as one step
\begin{scope}[on background layer]
  \fill[ovllm!6, rounded corners=3pt] (6.62,2.37) rectangle (10.83,4.44);
\end{scope}
\ovtitle{6.62}{4}{ovllm!70!black}{Query LLM policy}
\begin{scope}[shift={(6.75,2.45)}]
  \draw[fill=white, draw=black!30, line width=0.6pt]
    (0,0) -- (1.75,0) -- (1.75,1.43) -- (1.53,1.65) -- (0,1.65) -- cycle;
  \draw[fill=black!6, draw=black!30, line width=0.5pt] (1.53,1.65) -- (1.53,1.43) -- (1.75,1.43);
  \node[micro, anchor=west, text=ovinfra, inner sep=1pt] at (0.08,1.5) {prompt};
  \foreach \y/\c/\t in {1.21/ovsys/{context $x_t$}, 0.75/ovmem/{episodes $\mathcal{E}_t$},
                        0.29/ovinfra/{action schema}} {
    \fill[\c] (0.1,{\y-0.2}) rectangle (0.15,{\y+0.14});
    \node[tiny, anchor=west, inner sep=1pt] at (0.2,{\y+0.04}) {\t};
    \fill[black!12] (0.23,{\y-0.15}) rectangle (1.6,{\y-0.11});
  }
\end{scope}

% LLM card, with the epsilon-greedy probe as a separate branch
\draw[draw=ovllm!65, fill=ovllm!7, line width=0.7pt, rounded corners=2.5pt]
  (8.95,2.95) rectangle (10.7,4.1);
\begin{scope}[shift={(9.825,3.75)}]
  \foreach \ya in {-0.1, 0.1}
    \foreach \yb in {-0.18, 0, 0.18}
      \draw[ovllm!45, line width=0.3pt] (-0.3,\ya) -- (0,\yb);
  \foreach \yb in {-0.18, 0, 0.18}
    \foreach \yc in {-0.1, 0.1}
      \draw[ovllm!45, line width=0.3pt] (0,\yb) -- (0.3,\yc);
  \foreach \p in {(-0.3,-0.1),(-0.3,0.1),(0,-0.18),(0,0),(0,0.18),(0.3,-0.1),(0.3,0.1)}
    \fill[ovllm] \p circle (0.042);
\end{scope}
\node[font=\scriptsize\bfseries] at (9.825,3.37) {LLM};
\node[micro] at (9.825,3.12) {in-context RL};
\draw[draw=black!40, fill=white, dash pattern=on 1.6pt off 1pt, line width=0.5pt,
      rounded corners=2pt] (8.95,2.45) rectangle (10.7,2.78);
\node[micro] at (9.825,2.615) {$\epsilon$-greedy probe};

% (5) Validated action (structured JSON output)
\ovcard{11.15}{2.6}{ovsys}
\ovtitle{11.15}{5}{ovsys}{Validated action $a_t$}
\begin{scope}[shift={(11.15,2.45)}]
  \node[json] at (0.14,1.4) {\{\jk{inference}:};
  \node[json] at (0.14,1.18) {\ \ \{\jk{rate\_ratio}: \jv{0.8}\},};
  \node[json] at (0.14,0.96) {\ \jk{preprocessing}:};
  \node[json] at (0.14,0.74) {\ \ \{\jk{replicas}: \jv{3}\}\}};
  \draw[black!15, line width=0.4pt] (0.1,0.52) -- (2.5,0.52);
  \node[micro, anchor=west, inner sep=1pt] at (0.12,0.29)
    {\textcolor{ovsys}{$\checkmark$}\ clamp to $\mathcal{A}$, cooldown};
\end{scope}

% control-plane flow
\foreach \a/\b in {1.7/2.15, 3.7/4.15, 6.3/6.75}
  \draw[flow] (\a,3.27) -- (\b,3.27);
\draw[flow] (8.5,3.525) -- (8.95,3.525);
\draw[flow] (10.7,3.525) -- (11.15,3.525);
\draw[flow, dash pattern=on 1.6pt off 1pt] (10.7,2.615) -- (11.15,2.615);

% ======================= data plane =======================
\foreach \x in {0.22, 0.37, 0.52}
  \fill[ovinfra!55] (\x,0.6) rectangle ++(0.11,0.11);
\node[micro, inner sep=1pt] at (0.43,0.42) {requests};
\draw[data] (0.7,0.645) -- (1.05,0.645);

\ovpod{1.05}{3.15}
\pic[scale=0.8] at (1.24,0.95) {chip=ovinfra};
\node[podlbl] at (2.15,0.62) {\textbf{Preprocessing}\\ CPU pods $\times n_1$};
\draw[data] (3.22,0.645) -- (3.55,0.645);
\ovqueue{3.55}
\draw[data] (4.2,0.645) -- (4.55,0.645);

\ovpod{4.55}{9.15}
\pic[scale=0.8] at (4.71,0.95) {chip=ovink};
\node[podlbl] at (5.3,0.62) {\textbf{Inference}\\ GPU $\times n_2$};
\draw[fill=black!4, draw=ovinfra!70, rounded corners=1pt, line width=0.4pt] (5.95,0.42) rectangle (6.55,0.88);
\node[tiny, align=center] at (6.25,0.65) {model\\[-1pt] server};
\draw[flow] (6.55,0.65) -- (6.7,0.65);
\draw[fill=ovsys!10, draw=ovsys, rounded corners=1pt, line width=0.6pt] (6.7,0.36) rectangle (8.48,0.94);
\node[tiny, align=center] at (7.59,0.65) {\textbf{CUDA interception}\\[-1pt] token bucket, rate $\rho$};
\draw[flow] (8.48,0.65) -- (8.64,0.65);
\pic[scale=1.1] at (8.82,0.72) {chip=ovink};
\node[micro, inner sep=1pt] at (8.82,0.38) {GPU};
\draw[data] (9.22,0.645) -- (9.55,0.645);
\ovqueue{9.55}
\draw[data] (10.2,0.645) -- (10.55,0.645);

\ovpod{10.55}{12.65}
\pic[scale=0.8] at (10.74,0.95) {chip=ovinfra};
\node[podlbl] at (11.65,0.62) {\textbf{Postprocessing}\\ CPU pods $\times n_3$};
\draw[data] (12.72,0.645) -- (13.05,0.645);
\foreach \x in {13.1, 13.25, 13.4}
  \fill[ovinfra!55] (\x,0.6) rectangle ++(0.11,0.11);
\node[micro, inner sep=1pt] at (13.3,0.42) {responses};

% ======================= interfaces =======================
\draw[tele] (1.45,1.45) -- (1.45,2.45);
\node[micro, anchor=west, text=ovinfra!90!black] at (1.52,2.02)
  {telemetry: $q_i$, $u_i$, $L_{p99}$, cost};
\node[num, fill=ovsys] at (12.52,2.13) {6};
\node[micro, anchor=west, text=ovsys!85!black, inner sep=1pt] at (12.62,2.13) {Actuate};
% Kubernetes API bus with drops to every stage
\draw[ovsys, line width=0.7pt] (12.3,2.45) |- (2.1,1.66);
\foreach \x in {2.1, 5.22, 11.0}
  \draw[act] (\x,1.66) -- (\x,1.22);
\node[micro, anchor=south east, text=ovsys!85!black, inner sep=1pt] at (12.2,1.67)
  {Kubernetes API: $\Delta n_i, \Delta c_i, \Delta m_i$};
% rate-control socket to the CUDA interception layer (crosses the bus)
\draw[act, preaction={draw=white, line width=2.6pt, -}]
  (11.55,2.45) |- (7.59,2.03) -- (7.59,0.94);
\node[micro, anchor=south, text=ovsys!85!black, inner sep=1pt] at (9.6,2.04)
  {rate-control socket: $\Delta\rho_i$};
\end{tikzpicture}

